Acoustic wave guides as infinite-dimensional dynamical systems

We prove the unique solvability, passivity/conservativity and some regularity results of two mathematical models for acoustic wave propagation in curved, variable diameter tubular structures of finite length. The first of the models is the generalised Webster's model that includes dissipation and curvature of the 1D waveguide. The second model is the scattering passive, boundary controlled wave equation on 3D waveguides. The two models are treated in an unified fashion so that the results on the wave equation reduce to the corresponding results of approximating Webster's model at the limit of vanishing waveguide intersection.

==> thepipe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thepipe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.037504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66703811)%
    \put(0,0){\includegraphics[width=\unitlength]{thepipe.pdf}}%
    \put(0.56214871,0.58176873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(\cdot)$}}}%
    \put(0.79,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{t}(s)$}}}%
    \put(0.93,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{b}(s)$}}}%
    \put(0.65,0.37507145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{n}(s)$}}}%
    \put(0.8553982,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(0)$}}}%
    \put(0.14,0.04556247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(1)$}}}%
    \put(0.95,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma(s)$}}}%
  \end{picture}%
\endgroup%

